Capture-Aware Predictive OFDM Reacquisition in Clock-Asynchronous Space-Air-Ground Networks

Reliable orthogonal frequency-division multiplexing (OFDM) reacquisition must validate an intended burst and return its delay and carrier frequency offset (CFO) correc- tions within capture tolerances. In clock-asynchronous space- air-ground integrated networks (SAGINs), shared geometry and timing uncertainty couples distributed observations, while public- preamble replay creates competing peaks. We propose Capture- Aware Predictive Reacquisition (CAPR), a Bayesian receiver that models competition under both hypotheses and marginalizes unknown spatial interference covariance and target complex amplitude before shared-state fusion. CAPR maximizes posterior probability mass within the capture rectangle and constrains continuous L-BFGS-B refinement through a mass-loss budget. We derive closed-form predictive likelihood reductions, an exact finite-cell action optimizer, a conditional approximation regret bound, and finite-sample false-acceptance calibration. Across 150 primary scenarios and five seeds, CAPR achieves 83.8% strict capture at 4.68% realized false acceptance, improving over Gaussian joint-MAP by 12.5 percentage points overall and 54.2 points across all 32 replay scenarios. Diffuse multipath, degraded assistance, and indistinguishable sources delineate its operational boundaries.

==> figures/source/system.tex <==
\includegraphics[width=\linewidth]{figures/network_diagram.jpg}

